On the energy of a charged dilaton black hole

Employing energy-momentum pseudotensor of Einstein, we obtian the energy distribution of a dyonic dilaton black hole. The energy distribution of this black hole depends on mass $ M $, electric charge $ Q_{e} $, magnetic charge $ Q_{m} $ and asymptotic values of the dilaton $ \phi_{0} $. We also mmake some comparisons between the results of Virbhadra et. al. and ours.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,720.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,149){\makebox(0,0)[r]{-8}}
\put(1416.0,149.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,292){\makebox(0,0)[r]{-6}}
\put(1416.0,292.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,434){\makebox(0,0)[r]{-4}}
\put(1416.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,577){\makebox(0,0)[r]{-2}}
\put(1416.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,720){\makebox(0,0)[r]{0}}
\put(1416.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,863.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,863){\makebox(0,0)[r]{2}}
\put(1416.0,863.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(319.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(319,68){\makebox(0,0){0.5}}
\put(319.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(443,68){\makebox(0,0){1}}
\put(443.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){1.5}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,68){\makebox(0,0){2}}
\put(692.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(816,68){\makebox(0,0){2.5}}
\put(816.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(940,68){\makebox(0,0){3}}
\put(940.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,68){\makebox(0,0){3.5}}
\put(1064.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1188,68){\makebox(0,0){4}}
\put(1188.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1312,68){\makebox(0,0){4.5}}
\put(1312.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(964,541){\makebox(0,0)[r]{The position}}
\put(964,506){\makebox(0,0)[r]{of horizon at}}
\put(964,456){\makebox(0,0)[r]{$r_{H} = 2.971$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(932,577){\vector(0,1){143}}
\put(220,149){\usebox{\plotpoint}}
\multiput(220.58,149.00)(0.492,10.146){21}{\rule{0.119pt}{7.967pt}}
\multiput(219.17,149.00)(12.000,219.465){2}{\rule{0.400pt}{3.983pt}}
\multiput(232.58,385.00)(0.493,4.699){23}{\rule{0.119pt}{3.762pt}}
\multiput(231.17,385.00)(13.000,111.193){2}{\rule{0.400pt}{1.881pt}}
\multiput(245.58,504.00)(0.492,3.038){21}{\rule{0.119pt}{2.467pt}}
\multiput(244.17,504.00)(12.000,65.880){2}{\rule{0.400pt}{1.233pt}}
\multiput(257.58,575.00)(0.492,2.047){21}{\rule{0.119pt}{1.700pt}}
\multiput(256.17,575.00)(12.000,44.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(269.58,623.00)(0.492,1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(268.17,623.00)(12.000,31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(281.58,657.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(280.17,657.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(294.58,683.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(293.17,683.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(306.58,703.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(305.17,703.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(318.00,719.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(318.00,718.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.00,732.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(331.00,731.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(343.00,743.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(343.00,742.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(355.00,752.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(355.00,751.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(367.00,760.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(367.00,759.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(380.00,767.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(380.00,766.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(392.00,773.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(392.00,772.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(404.00,778.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(404.00,777.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(417.00,783.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(417.00,782.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(429.00,787.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(429.00,786.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(441.00,791.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(441.00,790.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(453.00,794.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(453.00,793.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(466.00,797.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(466.00,796.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(478.00,800.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(478.00,799.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(490,803.17){\rule{2.700pt}{0.400pt}}
\multiput(490.00,802.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(503,805.17){\rule{2.500pt}{0.400pt}}
\multiput(503.00,804.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(515,807.17){\rule{2.500pt}{0.400pt}}
\multiput(515.00,806.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(527,809.17){\rule{2.500pt}{0.400pt}}
\multiput(527.00,808.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(539,811.17){\rule{2.700pt}{0.400pt}}
\multiput(539.00,810.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(552,813.17){\rule{2.500pt}{0.400pt}}
\multiput(552.00,812.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(564,814.67){\rule{2.891pt}{0.400pt}}
\multiput(564.00,814.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(576,816.17){\rule{2.500pt}{0.400pt}}
\multiput(576.00,815.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(588,817.67){\rule{3.132pt}{0.400pt}}
\multiput(588.00,817.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(601,818.67){\rule{2.891pt}{0.400pt}}
\multiput(601.00,818.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(613,820.17){\rule{2.500pt}{0.400pt}}
\multiput(613.00,819.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(625,821.67){\rule{3.132pt}{0.400pt}}
\multiput(625.00,821.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(638,822.67){\rule{2.891pt}{0.400pt}}
\multiput(638.00,822.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(650,823.67){\rule{2.891pt}{0.400pt}}
\multiput(650.00,823.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(662,824.67){\rule{2.891pt}{0.400pt}}
\multiput(662.00,824.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(674,825.67){\rule{3.132pt}{0.400pt}}
\multiput(674.00,825.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(687,826.67){\rule{2.891pt}{0.400pt}}
\multiput(687.00,826.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(711,827.67){\rule{3.132pt}{0.400pt}}
\multiput(711.00,827.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(724,828.67){\rule{2.891pt}{0.400pt}}
\multiput(724.00,828.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(736,829.67){\rule{2.891pt}{0.400pt}}
\multiput(736.00,829.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(699.0,828.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(760,830.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,830.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773,831.67){\rule{2.891pt}{0.400pt}}
\multiput(773.00,831.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(748.0,831.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(797,832.67){\rule{3.132pt}{0.400pt}}
\multiput(797.00,832.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(785.0,833.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(822,833.67){\rule{2.891pt}{0.400pt}}
\multiput(822.00,833.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(834,834.67){\rule{2.891pt}{0.400pt}}
\multiput(834.00,834.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(810.0,834.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(859,835.67){\rule{2.891pt}{0.400pt}}
\multiput(859.00,835.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(846.0,836.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(896,836.67){\rule{2.891pt}{0.400pt}}
\multiput(896.00,836.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(871.0,837.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(920,837.67){\rule{2.891pt}{0.400pt}}
\multiput(920.00,837.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(908.0,838.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(957,838.67){\rule{2.891pt}{0.400pt}}
\multiput(957.00,838.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(932.0,839.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(982,839.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,839.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(969.0,840.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1018,840.67){\rule{3.132pt}{0.400pt}}
\multiput(1018.00,840.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(994.0,841.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1068,841.67){\rule{2.891pt}{0.400pt}}
\multiput(1068.00,841.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1031.0,842.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1117,842.67){\rule{2.891pt}{0.400pt}}
\multiput(1117.00,842.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1080.0,843.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1166,843.67){\rule{2.891pt}{0.400pt}}
\multiput(1166.00,843.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1129.0,844.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1215,844.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,844.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1178.0,845.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1276,845.67){\rule{3.132pt}{0.400pt}}
\multiput(1276.00,845.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1227.0,846.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(1350,846.67){\rule{2.891pt}{0.400pt}}
\multiput(1350.00,846.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1289.0,847.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(1362.0,848.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,287){\makebox(0,0)[r]{0.5}}
\put(1416.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{1}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,634){\makebox(0,0)[r]{1.5}}
\put(1416.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{2}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,68){\makebox(0,0){0.5}}
\put(341.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){1.5}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){2.5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){3.5}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){4.5}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(1144,582){\makebox(0,0)[r]{The position}}
\put(1144,547){\makebox(0,0)[r]{of horizon at}}
\put(1144,495){\makebox(0,0)[r]{$r_{H} = 3.742$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1130,460){\vector(0,-1){347}}
\put(220,417){\usebox{\plotpoint}}
\multiput(220.00,417.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(220.00,416.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(232.00,421.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(232.00,420.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(245.58,433.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(244.17,433.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(257.58,451.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(256.17,451.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(269.58,470.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(268.17,470.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(281.58,491.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(280.17,491.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(294.58,510.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(293.17,510.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(306.58,529.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(305.17,529.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(318.58,546.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(317.17,546.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(331.58,561.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(330.17,561.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(343.58,575.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(342.17,575.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(355.00,588.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(355.00,587.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(367.00,599.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(367.00,598.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(380.00,610.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(380.00,609.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(392.00,620.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(392.00,619.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(404.00,628.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(404.00,627.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(417.00,636.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(417.00,635.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(429.00,644.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(429.00,643.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(441.00,651.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(441.00,650.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(453.00,657.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(453.00,656.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(466.00,663.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(466.00,662.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(478.00,668.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(478.00,667.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(490.00,673.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(490.00,672.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(503.00,678.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(503.00,677.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(515.00,682.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(515.00,681.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.00,686.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(527.00,685.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.00,690.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(539.00,689.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(552.00,694.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(552.00,693.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(564.00,697.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(564.00,696.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(576.00,700.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(576.00,699.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(588.00,703.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(588.00,702.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(601.00,706.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(601.00,705.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(613,709.17){\rule{2.500pt}{0.400pt}}
\multiput(613.00,708.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(625.00,711.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(625.00,710.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(638,714.17){\rule{2.500pt}{0.400pt}}
\multiput(638.00,713.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(650,716.17){\rule{2.500pt}{0.400pt}}
\multiput(650.00,715.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(662,718.17){\rule{2.500pt}{0.400pt}}
\multiput(662.00,717.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(674.00,720.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(674.00,719.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(687,722.67){\rule{2.891pt}{0.400pt}}
\multiput(687.00,722.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(699,724.17){\rule{2.500pt}{0.400pt}}
\multiput(699.00,723.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(711,726.17){\rule{2.700pt}{0.400pt}}
\multiput(711.00,725.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(724,728.17){\rule{2.500pt}{0.400pt}}
\multiput(724.00,727.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(736,729.67){\rule{2.891pt}{0.400pt}}
\multiput(736.00,729.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(748,731.17){\rule{2.500pt}{0.400pt}}
\multiput(748.00,730.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(760,732.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,732.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773,734.17){\rule{2.500pt}{0.400pt}}
\multiput(773.00,733.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(785,735.67){\rule{2.891pt}{0.400pt}}
\multiput(785.00,735.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(797,736.67){\rule{3.132pt}{0.400pt}}
\multiput(797.00,736.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(810,738.17){\rule{2.500pt}{0.400pt}}
\multiput(810.00,737.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(822,739.67){\rule{2.891pt}{0.400pt}}
\multiput(822.00,739.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(834,740.67){\rule{2.891pt}{0.400pt}}
\multiput(834.00,740.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(846,741.67){\rule{3.132pt}{0.400pt}}
\multiput(846.00,741.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(859,742.67){\rule{2.891pt}{0.400pt}}
\multiput(859.00,742.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(871,743.67){\rule{2.891pt}{0.400pt}}
\multiput(871.00,743.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(883,745.17){\rule{2.700pt}{0.400pt}}
\multiput(883.00,744.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(896,746.67){\rule{2.891pt}{0.400pt}}
\multiput(896.00,746.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(920,747.67){\rule{2.891pt}{0.400pt}}
\multiput(920.00,747.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(932,748.67){\rule{3.132pt}{0.400pt}}
\multiput(932.00,748.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(945,749.67){\rule{2.891pt}{0.400pt}}
\multiput(945.00,749.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(957,750.67){\rule{2.891pt}{0.400pt}}
\multiput(957.00,750.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(969,751.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,751.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(982,752.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,752.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(908.0,748.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1006,753.67){\rule{2.891pt}{0.400pt}}
\multiput(1006.00,753.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1018,754.67){\rule{3.132pt}{0.400pt}}
\multiput(1018.00,754.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1031,755.67){\rule{2.891pt}{0.400pt}}
\multiput(1031.00,755.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(994.0,754.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1055,756.67){\rule{3.132pt}{0.400pt}}
\multiput(1055.00,756.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1068,757.67){\rule{2.891pt}{0.400pt}}
\multiput(1068.00,757.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1043.0,757.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1092,758.67){\rule{2.891pt}{0.400pt}}
\multiput(1092.00,758.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1104,759.67){\rule{3.132pt}{0.400pt}}
\multiput(1104.00,759.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1080.0,759.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1129,760.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,760.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1117.0,761.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1153,761.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,761.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1141.0,762.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1178,762.67){\rule{2.891pt}{0.400pt}}
\multiput(1178.00,762.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1166.0,763.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1203,763.67){\rule{2.891pt}{0.400pt}}
\multiput(1203.00,763.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190.0,764.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1227,764.67){\rule{2.891pt}{0.400pt}}
\multiput(1227.00,764.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1215.0,765.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1252,765.67){\rule{2.891pt}{0.400pt}}
\multiput(1252.00,765.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1239.0,766.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1276,766.67){\rule{3.132pt}{0.400pt}}
\multiput(1276.00,766.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1264.0,767.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1301,767.67){\rule{2.891pt}{0.400pt}}
\multiput(1301.00,767.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1289.0,768.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1338,768.67){\rule{2.891pt}{0.400pt}}
\multiput(1338.00,768.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1313.0,769.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1362,769.67){\rule{3.132pt}{0.400pt}}
\multiput(1362.00,769.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1350.0,770.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1399,770.67){\rule{2.891pt}{0.400pt}}
\multiput(1399.00,770.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1375.0,771.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1411.0,772.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,287){\makebox(0,0)[r]{0.5}}
\put(1416.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{1}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,634){\makebox(0,0)[r]{1.5}}
\put(1416.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{2}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,68){\makebox(0,0){0.5}}
\put(341.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){1.5}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){2.5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){3.5}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){4.5}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(1144,582){\makebox(0,0)[r]{The position}}
\put(1144,547){\makebox(0,0)[r]{of horizon at}}
\put(1144,495){\makebox(0,0)[r]{$r_{H} = 3.742$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1130,460){\vector(0,-1){347}}
\put(220,417){\usebox{\plotpoint}}
\multiput(220.00,417.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(220.00,416.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(232.00,421.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(232.00,420.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(245.58,433.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(244.17,433.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(257.58,451.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(256.17,451.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(269.58,470.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(268.17,470.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(281.58,491.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(280.17,491.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(294.58,510.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(293.17,510.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(306.58,529.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(305.17,529.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(318.58,546.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(317.17,546.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(331.58,561.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(330.17,561.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(343.58,575.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(342.17,575.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(355.00,588.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(355.00,587.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(367.00,599.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(367.00,598.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(380.00,610.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(380.00,609.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(392.00,620.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(392.00,619.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(404.00,628.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(404.00,627.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(417.00,636.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(417.00,635.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(429.00,644.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(429.00,643.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(441.00,651.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(441.00,650.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(453.00,657.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(453.00,656.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(466.00,663.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(466.00,662.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(478.00,668.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(478.00,667.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(490.00,673.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(490.00,672.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(503.00,678.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(503.00,677.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(515.00,682.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(515.00,681.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.00,686.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(527.00,685.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.00,690.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(539.00,689.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(552.00,694.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(552.00,693.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(564.00,697.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(564.00,696.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(576.00,700.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(576.00,699.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(588.00,703.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(588.00,702.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(601.00,706.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(601.00,705.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(613,709.17){\rule{2.500pt}{0.400pt}}
\multiput(613.00,708.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(625.00,711.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(625.00,710.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(638,714.17){\rule{2.500pt}{0.400pt}}
\multiput(638.00,713.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(650,716.17){\rule{2.500pt}{0.400pt}}
\multiput(650.00,715.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(662,718.17){\rule{2.500pt}{0.400pt}}
\multiput(662.00,717.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(674.00,720.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(674.00,719.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(687,722.67){\rule{2.891pt}{0.400pt}}
\multiput(687.00,722.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(699,724.17){\rule{2.500pt}{0.400pt}}
\multiput(699.00,723.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(711,726.17){\rule{2.700pt}{0.400pt}}
\multiput(711.00,725.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(724,728.17){\rule{2.500pt}{0.400pt}}
\multiput(724.00,727.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(736,729.67){\rule{2.891pt}{0.400pt}}
\multiput(736.00,729.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(748,731.17){\rule{2.500pt}{0.400pt}}
\multiput(748.00,730.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(760,732.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,732.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773,734.17){\rule{2.500pt}{0.400pt}}
\multiput(773.00,733.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(785,735.67){\rule{2.891pt}{0.400pt}}
\multiput(785.00,735.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(797,736.67){\rule{3.132pt}{0.400pt}}
\multiput(797.00,736.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(810,738.17){\rule{2.500pt}{0.400pt}}
\multiput(810.00,737.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(822,739.67){\rule{2.891pt}{0.400pt}}
\multiput(822.00,739.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(834,740.67){\rule{2.891pt}{0.400pt}}
\multiput(834.00,740.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(846,741.67){\rule{3.132pt}{0.400pt}}
\multiput(846.00,741.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(859,742.67){\rule{2.891pt}{0.400pt}}
\multiput(859.00,742.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(871,743.67){\rule{2.891pt}{0.400pt}}
\multiput(871.00,743.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(883,745.17){\rule{2.700pt}{0.400pt}}
\multiput(883.00,744.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(896,746.67){\rule{2.891pt}{0.400pt}}
\multiput(896.00,746.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(920,747.67){\rule{2.891pt}{0.400pt}}
\multiput(920.00,747.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(932,748.67){\rule{3.132pt}{0.400pt}}
\multiput(932.00,748.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(945,749.67){\rule{2.891pt}{0.400pt}}
\multiput(945.00,749.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(957,750.67){\rule{2.891pt}{0.400pt}}
\multiput(957.00,750.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(969,751.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,751.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(982,752.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,752.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(908.0,748.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1006,753.67){\rule{2.891pt}{0.400pt}}
\multiput(1006.00,753.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1018,754.67){\rule{3.132pt}{0.400pt}}
\multiput(1018.00,754.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1031,755.67){\rule{2.891pt}{0.400pt}}
\multiput(1031.00,755.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(994.0,754.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1055,756.67){\rule{3.132pt}{0.400pt}}
\multiput(1055.00,756.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1068,757.67){\rule{2.891pt}{0.400pt}}
\multiput(1068.00,757.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1043.0,757.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1092,758.67){\rule{2.891pt}{0.400pt}}
\multiput(1092.00,758.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1104,759.67){\rule{3.132pt}{0.400pt}}
\multiput(1104.00,759.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1080.0,759.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1129,760.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,760.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1117.0,761.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1153,761.67){\rule{3.132pt}{0.400pt}}
\multiput(1153.00,761.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1141.0,762.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1178,762.67){\rule{2.891pt}{0.400pt}}
\multiput(1178.00,762.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1166.0,763.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1203,763.67){\rule{2.891pt}{0.400pt}}
\multiput(1203.00,763.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1190.0,764.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1227,764.67){\rule{2.891pt}{0.400pt}}
\multiput(1227.00,764.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1215.0,765.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1252,765.67){\rule{2.891pt}{0.400pt}}
\multiput(1252.00,765.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1239.0,766.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1276,766.67){\rule{3.132pt}{0.400pt}}
\multiput(1276.00,766.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1264.0,767.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1301,767.67){\rule{2.891pt}{0.400pt}}
\multiput(1301.00,767.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1289.0,768.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1338,768.67){\rule{2.891pt}{0.400pt}}
\multiput(1338.00,768.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1313.0,769.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1362,769.67){\rule{3.132pt}{0.400pt}}
\multiput(1362.00,769.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1350.0,770.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1399,770.67){\rule{2.891pt}{0.400pt}}
\multiput(1399.00,770.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1375.0,771.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1411.0,772.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\end{picture}


==> fig4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,779.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,157){\makebox(0,0)[r]{-14}}
\put(1416.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,246){\makebox(0,0)[r]{-12}}
\put(1416.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,335){\makebox(0,0)[r]{-10}}
\put(1416.0,335.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,424){\makebox(0,0)[r]{-8}}
\put(1416.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,513){\makebox(0,0)[r]{-6}}
\put(1416.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,602){\makebox(0,0)[r]{-4}}
\put(1416.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,690){\makebox(0,0)[r]{-2}}
\put(1416.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,779){\makebox(0,0)[r]{0}}
\put(1416.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,868){\makebox(0,0)[r]{2}}
\put(1416.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,68){\makebox(0,0){0.5}}
\put(341.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){1.5}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){2.5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){3.5}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){4.5}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(706,402){\makebox(0,0)[l]{The position}}
\put(706,371){\makebox(0,0)[l]{of horizon at}}
\put(706,322){\makebox(0,0)[l]{$r_{H} = 2$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(706,424){\vector(0,1){355}}
\multiput(250.59,113.00)(0.485,13.155){11}{\rule{0.117pt}{9.986pt}}
\multiput(249.17,113.00)(7.000,152.274){2}{\rule{0.400pt}{4.993pt}}
\multiput(257.58,286.00)(0.492,6.183){21}{\rule{0.119pt}{4.900pt}}
\multiput(256.17,286.00)(12.000,133.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(269.58,430.00)(0.492,3.770){21}{\rule{0.119pt}{3.033pt}}
\multiput(268.17,430.00)(12.000,81.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(281.58,518.00)(0.493,2.281){23}{\rule{0.119pt}{1.885pt}}
\multiput(280.17,518.00)(13.000,54.088){2}{\rule{0.400pt}{0.942pt}}
\multiput(294.58,576.00)(0.492,1.746){21}{\rule{0.119pt}{1.467pt}}
\multiput(293.17,576.00)(12.000,37.956){2}{\rule{0.400pt}{0.733pt}}
\multiput(306.58,617.00)(0.492,1.358){21}{\rule{0.119pt}{1.167pt}}
\multiput(305.17,617.00)(12.000,29.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(318.58,649.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(317.17,649.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(331.58,673.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(330.17,673.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(343.58,693.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(342.17,693.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(355.58,708.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(354.17,708.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(367.00,722.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(367.00,721.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(380.00,733.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(380.00,732.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(392.00,743.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(392.00,742.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(404.00,751.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(404.00,750.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(417.00,758.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(417.00,757.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(429.00,765.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(429.00,764.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(441.00,770.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(441.00,769.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(453.00,776.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(453.00,775.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(466.00,780.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(466.00,779.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(478.00,784.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(478.00,783.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(490.00,788.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(490.00,787.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(503.00,792.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(503.00,791.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(515.00,795.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(515.00,794.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(527.00,798.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(527.00,797.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(539,801.17){\rule{2.700pt}{0.400pt}}
\multiput(539.00,800.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(552,803.17){\rule{2.500pt}{0.400pt}}
\multiput(552.00,802.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(564,805.17){\rule{2.500pt}{0.400pt}}
\multiput(564.00,804.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(576.00,807.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(576.00,806.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(588,809.67){\rule{3.132pt}{0.400pt}}
\multiput(588.00,809.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(601,811.17){\rule{2.500pt}{0.400pt}}
\multiput(601.00,810.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(613,813.17){\rule{2.500pt}{0.400pt}}
\multiput(613.00,812.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(625,814.67){\rule{3.132pt}{0.400pt}}
\multiput(625.00,814.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(638,816.17){\rule{2.500pt}{0.400pt}}
\multiput(638.00,815.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(650,817.67){\rule{2.891pt}{0.400pt}}
\multiput(650.00,817.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(662,819.17){\rule{2.500pt}{0.400pt}}
\multiput(662.00,818.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(674,820.67){\rule{3.132pt}{0.400pt}}
\multiput(674.00,820.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(687,821.67){\rule{2.891pt}{0.400pt}}
\multiput(687.00,821.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(699,822.67){\rule{2.891pt}{0.400pt}}
\multiput(699.00,822.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(711,823.67){\rule{3.132pt}{0.400pt}}
\multiput(711.00,823.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(724,824.67){\rule{2.891pt}{0.400pt}}
\multiput(724.00,824.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(736,825.67){\rule{2.891pt}{0.400pt}}
\multiput(736.00,825.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(748,826.67){\rule{2.891pt}{0.400pt}}
\multiput(748.00,826.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(760,827.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,827.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773,828.67){\rule{2.891pt}{0.400pt}}
\multiput(773.00,828.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(785,829.67){\rule{2.891pt}{0.400pt}}
\multiput(785.00,829.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(810,830.67){\rule{2.891pt}{0.400pt}}
\multiput(810.00,830.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(822,831.67){\rule{2.891pt}{0.400pt}}
\multiput(822.00,831.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(834,832.67){\rule{2.891pt}{0.400pt}}
\multiput(834.00,832.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(797.0,831.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(859,833.67){\rule{2.891pt}{0.400pt}}
\multiput(859.00,833.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(871,834.67){\rule{2.891pt}{0.400pt}}
\multiput(871.00,834.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(846.0,834.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(896,835.67){\rule{2.891pt}{0.400pt}}
\multiput(896.00,835.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(883.0,836.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(920,836.67){\rule{2.891pt}{0.400pt}}
\multiput(920.00,836.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(908.0,837.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(945,837.67){\rule{2.891pt}{0.400pt}}
\multiput(945.00,837.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(932.0,838.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(969,838.67){\rule{3.132pt}{0.400pt}}
\multiput(969.00,838.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(957.0,839.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(994,839.67){\rule{2.891pt}{0.400pt}}
\multiput(994.00,839.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(982.0,840.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1031,840.67){\rule{2.891pt}{0.400pt}}
\multiput(1031.00,840.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1006.0,841.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1055,841.67){\rule{3.132pt}{0.400pt}}
\multiput(1055.00,841.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1043.0,842.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1092,842.67){\rule{2.891pt}{0.400pt}}
\multiput(1092.00,842.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1068.0,843.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1129,843.67){\rule{2.891pt}{0.400pt}}
\multiput(1129.00,843.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1104.0,844.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1166,844.67){\rule{2.891pt}{0.400pt}}
\multiput(1166.00,844.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1141.0,845.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1215,845.67){\rule{2.891pt}{0.400pt}}
\multiput(1215.00,845.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1178.0,846.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1264,846.67){\rule{2.891pt}{0.400pt}}
\multiput(1264.00,846.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1227.0,847.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1313,847.67){\rule{2.891pt}{0.400pt}}
\multiput(1313.00,847.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1276.0,848.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1375,848.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,848.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1325.0,849.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(1387.0,850.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\end{picture}


==> fig5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,368.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-0.5}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,68){\makebox(0,0){0.5}}
\put(341.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){1.5}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){2.5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){3.5}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){4.5}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,368){\usebox{\plotpoint}}
\put(245,367.67){\rule{2.891pt}{0.400pt}}
\multiput(245.00,367.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(257,368.67){\rule{2.891pt}{0.400pt}}
\multiput(257.00,368.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(269,369.67){\rule{2.891pt}{0.400pt}}
\multiput(269.00,369.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(281,370.67){\rule{3.132pt}{0.400pt}}
\multiput(281.00,370.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(294,372.17){\rule{2.500pt}{0.400pt}}
\multiput(294.00,371.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(306,373.67){\rule{2.891pt}{0.400pt}}
\multiput(306.00,373.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(318,375.17){\rule{2.700pt}{0.400pt}}
\multiput(318.00,374.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(331,377.17){\rule{2.500pt}{0.400pt}}
\multiput(331.00,376.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(343.00,379.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(343.00,378.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(355,382.17){\rule{2.500pt}{0.400pt}}
\multiput(355.00,381.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(367.00,384.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(367.00,383.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(380.00,387.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(380.00,386.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(392.00,390.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(392.00,389.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(404.00,393.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(404.00,392.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(417.00,396.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(417.00,395.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(429.00,399.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(429.00,398.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(441.00,402.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(441.00,401.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(453.00,406.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(453.00,405.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(466.00,410.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(466.00,409.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(478.00,413.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(478.00,412.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(490.00,417.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(490.00,416.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(503.00,421.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(503.00,420.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(515.00,424.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(515.00,423.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.00,428.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(527.00,427.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.00,432.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(539.00,431.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(552.00,436.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(552.00,435.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(564.00,440.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(564.00,439.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(576.00,444.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(576.00,443.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(588.00,448.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(588.00,447.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(601.00,452.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(601.00,451.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(613.00,456.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(613.00,455.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(625.00,460.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(625.00,459.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(638.00,464.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(638.00,463.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(650.00,468.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(650.00,467.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,472.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(662.00,471.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(674.00,476.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,475.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,480.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(687.00,479.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,484.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,483.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,488.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(711.00,487.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(724.00,491.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(724.00,490.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,495.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(736.00,494.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(748.00,499.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(748.00,498.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.00,503.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(760.00,502.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(773.00,506.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(773.00,505.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(785.00,510.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(785.00,509.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(797.00,513.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(797.00,512.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(810.00,517.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(810.00,516.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(822.00,520.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,519.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,524.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(834.00,523.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(846.00,527.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,526.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,531.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(859.00,530.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(871.00,534.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(871.00,533.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(883.00,537.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(883.00,536.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(896.00,540.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(896.00,539.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(908.00,544.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(908.00,543.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(920.00,547.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(920.00,546.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(932.00,550.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(932.00,549.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(945.00,553.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(945.00,552.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(957.00,556.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(957.00,555.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(969.00,559.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(969.00,558.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(982.00,562.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(982.00,561.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(994,565.17){\rule{2.500pt}{0.400pt}}
\multiput(994.00,564.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1006.00,567.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1006.00,566.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1018.00,570.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1018.00,569.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1031.00,573.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1031.00,572.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1043,576.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,575.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1055.00,578.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1055.00,577.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1068.00,581.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1068.00,580.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1080,584.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,583.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1092.00,586.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1092.00,585.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1104,589.17){\rule{2.700pt}{0.400pt}}
\multiput(1104.00,588.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1117.00,591.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1117.00,590.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1129,594.17){\rule{2.500pt}{0.400pt}}
\multiput(1129.00,593.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1141,596.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,595.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1153.00,598.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1153.00,597.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1166,601.17){\rule{2.500pt}{0.400pt}}
\multiput(1166.00,600.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1178,603.17){\rule{2.500pt}{0.400pt}}
\multiput(1178.00,602.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1190.00,605.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1190.00,604.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1203,608.17){\rule{2.500pt}{0.400pt}}
\multiput(1203.00,607.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1215,610.17){\rule{2.500pt}{0.400pt}}
\multiput(1215.00,609.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1227,612.17){\rule{2.500pt}{0.400pt}}
\multiput(1227.00,611.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1239,614.17){\rule{2.700pt}{0.400pt}}
\multiput(1239.00,613.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1252,616.17){\rule{2.500pt}{0.400pt}}
\multiput(1252.00,615.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1264,618.17){\rule{2.500pt}{0.400pt}}
\multiput(1264.00,617.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1276,620.17){\rule{2.700pt}{0.400pt}}
\multiput(1276.00,619.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1289,622.17){\rule{2.500pt}{0.400pt}}
\multiput(1289.00,621.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1301,624.17){\rule{2.500pt}{0.400pt}}
\multiput(1301.00,623.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1313,626.17){\rule{2.500pt}{0.400pt}}
\multiput(1313.00,625.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1325,628.17){\rule{2.700pt}{0.400pt}}
\multiput(1325.00,627.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1338,630.17){\rule{2.500pt}{0.400pt}}
\multiput(1338.00,629.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1350,632.17){\rule{2.500pt}{0.400pt}}
\multiput(1350.00,631.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1362,634.17){\rule{2.700pt}{0.400pt}}
\multiput(1362.00,633.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1375,635.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,635.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,637.17){\rule{2.500pt}{0.400pt}}
\multiput(1387.00,636.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1399,639.17){\rule{2.500pt}{0.400pt}}
\multiput(1399.00,638.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1411,641.17){\rule{2.700pt}{0.400pt}}
\multiput(1411.00,640.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1424,642.67){\rule{2.891pt}{0.400pt}}
\multiput(1424.00,642.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,368.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{-0.5}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.5}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{1.5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(341,68){\makebox(0,0){0.5}}
\put(341.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){1}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){1.5}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){2}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){2.5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){3}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){3.5}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){4}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){4.5}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){5}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){E(r)}}
\put(828,23){\makebox(0,0){r}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,368){\usebox{\plotpoint}}
\put(245,367.67){\rule{2.891pt}{0.400pt}}
\multiput(245.00,367.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(257,368.67){\rule{2.891pt}{0.400pt}}
\multiput(257.00,368.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(269,369.67){\rule{2.891pt}{0.400pt}}
\multiput(269.00,369.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(281,370.67){\rule{3.132pt}{0.400pt}}
\multiput(281.00,370.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(294,372.17){\rule{2.500pt}{0.400pt}}
\multiput(294.00,371.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(306,373.67){\rule{2.891pt}{0.400pt}}
\multiput(306.00,373.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(318,375.17){\rule{2.700pt}{0.400pt}}
\multiput(318.00,374.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(331,377.17){\rule{2.500pt}{0.400pt}}
\multiput(331.00,376.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(343.00,379.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(343.00,378.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(355,382.17){\rule{2.500pt}{0.400pt}}
\multiput(355.00,381.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(367.00,384.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(367.00,383.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(380.00,387.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(380.00,386.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(392.00,390.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(392.00,389.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(404.00,393.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(404.00,392.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(417.00,396.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(417.00,395.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(429.00,399.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(429.00,398.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(441.00,402.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(441.00,401.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(453.00,406.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(453.00,405.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(466.00,410.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(466.00,409.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(478.00,413.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(478.00,412.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(490.00,417.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(490.00,416.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(503.00,421.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(503.00,420.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(515.00,424.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(515.00,423.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(527.00,428.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(527.00,427.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(539.00,432.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(539.00,431.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(552.00,436.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(552.00,435.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(564.00,440.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(564.00,439.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(576.00,444.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(576.00,443.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(588.00,448.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(588.00,447.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(601.00,452.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(601.00,451.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(613.00,456.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(613.00,455.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(625.00,460.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(625.00,459.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(638.00,464.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(638.00,463.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(650.00,468.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(650.00,467.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(662.00,472.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(662.00,471.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(674.00,476.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(674.00,475.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(687.00,480.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(687.00,479.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(699.00,484.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,483.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,488.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(711.00,487.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(724.00,491.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(724.00,490.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(736.00,495.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(736.00,494.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(748.00,499.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(748.00,498.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(760.00,503.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(760.00,502.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(773.00,506.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(773.00,505.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(785.00,510.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(785.00,509.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(797.00,513.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(797.00,512.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(810.00,517.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(810.00,516.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(822.00,520.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(822.00,519.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(834.00,524.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(834.00,523.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(846.00,527.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(846.00,526.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(859.00,531.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(859.00,530.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(871.00,534.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(871.00,533.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(883.00,537.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(883.00,536.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(896.00,540.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(896.00,539.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(908.00,544.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(908.00,543.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(920.00,547.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(920.00,546.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(932.00,550.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(932.00,549.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(945.00,553.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(945.00,552.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(957.00,556.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(957.00,555.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(969.00,559.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(969.00,558.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(982.00,562.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(982.00,561.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(994,565.17){\rule{2.500pt}{0.400pt}}
\multiput(994.00,564.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1006.00,567.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1006.00,566.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1018.00,570.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1018.00,569.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1031.00,573.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1031.00,572.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1043,576.17){\rule{2.500pt}{0.400pt}}
\multiput(1043.00,575.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1055.00,578.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1055.00,577.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1068.00,581.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1068.00,580.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1080,584.17){\rule{2.500pt}{0.400pt}}
\multiput(1080.00,583.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1092.00,586.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1092.00,585.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1104,589.17){\rule{2.700pt}{0.400pt}}
\multiput(1104.00,588.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1117.00,591.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1117.00,590.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1129,594.17){\rule{2.500pt}{0.400pt}}
\multiput(1129.00,593.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1141,596.17){\rule{2.500pt}{0.400pt}}
\multiput(1141.00,595.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1153.00,598.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1153.00,597.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1166,601.17){\rule{2.500pt}{0.400pt}}
\multiput(1166.00,600.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1178,603.17){\rule{2.500pt}{0.400pt}}
\multiput(1178.00,602.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1190.00,605.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1190.00,604.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1203,608.17){\rule{2.500pt}{0.400pt}}
\multiput(1203.00,607.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1215,610.17){\rule{2.500pt}{0.400pt}}
\multiput(1215.00,609.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1227,612.17){\rule{2.500pt}{0.400pt}}
\multiput(1227.00,611.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1239,614.17){\rule{2.700pt}{0.400pt}}
\multiput(1239.00,613.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1252,616.17){\rule{2.500pt}{0.400pt}}
\multiput(1252.00,615.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1264,618.17){\rule{2.500pt}{0.400pt}}
\multiput(1264.00,617.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1276,620.17){\rule{2.700pt}{0.400pt}}
\multiput(1276.00,619.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1289,622.17){\rule{2.500pt}{0.400pt}}
\multiput(1289.00,621.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1301,624.17){\rule{2.500pt}{0.400pt}}
\multiput(1301.00,623.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1313,626.17){\rule{2.500pt}{0.400pt}}
\multiput(1313.00,625.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1325,628.17){\rule{2.700pt}{0.400pt}}
\multiput(1325.00,627.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1338,630.17){\rule{2.500pt}{0.400pt}}
\multiput(1338.00,629.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1350,632.17){\rule{2.500pt}{0.400pt}}
\multiput(1350.00,631.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1362,634.17){\rule{2.700pt}{0.400pt}}
\multiput(1362.00,633.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1375,635.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,635.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387,637.17){\rule{2.500pt}{0.400pt}}
\multiput(1387.00,636.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1399,639.17){\rule{2.500pt}{0.400pt}}
\multiput(1399.00,638.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1411,641.17){\rule{2.700pt}{0.400pt}}
\multiput(1411.00,640.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1424,642.67){\rule{2.891pt}{0.400pt}}
\multiput(1424.00,642.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\end{picture}

